Model-Free Closed-Loop Stability Analysis: A Linear Functional Approach

Performing a stability analysis during the design of any electronic circuit is critical to guarantee its correct operation. A closed-loop stability analysis can be performed by analysing the impedance presented by the circuit at a well-chosen node without internal access to the simulator. If any of the poles of this impedance lie in the complex right half-plane, the circuit is unstable. The classic way to detect unstable poles is to fit a rational model on the impedance. In this paper, a projection-based method is proposed which splits the impedance into a stable and an unstable part by projecting on an orthogonal basis of stable and unstable functions. When the unstable part lies significantly above the interpolation error of the method, the circuit is considered unstable. Working with a projection provides one, at small cost, with a first appraisal of the unstable part of the system. Both small-signal and large-signal stability analysis can be performed with this projection-based method. In the small-signal case, a low-order rational approximation can be fitted on the unstable part to find the location of the unstable poles.

==> 0C__Users_Adam_Documents_MATLAB_StabilityAnalysis_paper_editedTickzPics_NewAppendix_FRF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=0.4\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
xtick={  -4,   -2, -0.6,    0,  0.6,    2,    4},
xlabel style={font=\color{white}},
ymin=-100,
ymax=200,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={{\footnotesize Magnitude $\left( \mathrm{dB} \right)$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-4	191.772089903839\\
-3.90399039903991	189.932610343098\\
-3.80878087808782	188.02067692832\\
-3.71357135713572	186.015962706209\\
-3.61916191619162	183.930776160329\\
-3.52555255525553	181.761531439809\\
-3.43274327432744	179.50441561332\\
-3.34073407340733	177.155363438983\\
-3.24952495249525	174.710028007953\\
-3.15831583158317	172.140644491374\\
-3.06790679067907	169.46292172738\\
-2.97909790979097	166.696777997062\\
-2.8910891089109	163.813205308504\\
-2.80388038803881	160.80577882954\\
-2.71747174717473	157.667463857337\\
-2.63186318631864	154.390518141223\\
-2.54785478547853	150.999547804102\\
-2.46464646464648	147.45555058346\\
-2.38223822382238	143.748264908311\\
-2.3014301430143	139.905265519848\\
-2.22222222222223	135.920336810566\\
-2.14461446144614	131.786498433541\\
-2.06780678067807	127.449314900762\\
-1.99259925992598	122.940489759168\\
-1.91979197919792	118.301385761479\\
-1.84858485848585	113.473156926811\\
-1.77897789778979	108.441277180127\\
-1.71177117711773	103.252265055399\\
-1.64616461646165	97.830365078068\\
-1.58295829582957	92.2249024294297\\
-1.52215221522152	86.4228555267943\\
-1.46374637463745	80.4076486859793\\
-1.4085408540854	74.250773257136\\
-1.35573557355735	67.847478517726\\
-1.3061306130613	61.2741238235562\\
-1.25972597259727	54.5162904475374\\
-1.21652165216523	47.5509036691861\\
-1.17731773177317	40.492307184321\\
-1.14211421142113	33.3363573501635\\
-1.1109110911091	26.0626534846694\\
-1.08450845084508	18.8634634573961\\
-1.06130613061305	11.289837101231\\
-1.02930293029303	0.515968669090029\\
-1.02370237023703	-0.0853194724184903\\
-1.01970197019702	-0.177048655943707\\
-1.01810181018101	-0.158131433766357\\
-1.01410141014102	-0.023200902260669\\
-0.987698769876999	1.10911942065053\\
-0.979697969796973	1.23566644897846\\
-0.973297329732986	1.28157005280477\\
-0.967696769676962	1.29450909535257\\
-0.963696369636978	1.29337607771063\\
-0.958095809580954	1.28293835895519\\
-0.93329332933294	1.22398210897933\\
-0.926092609260934	1.2210122547373\\
-0.919691969196919	1.22532914753469\\
-0.911691169116921	1.23894602809861\\
-0.900490049004901	1.27032495205646\\
-0.885288528852897	1.32899881139977\\
-0.864486448644868	1.42893212059798\\
-0.840484048404846	1.56744613720167\\
-0.815681568156805	1.7385618250226\\
-0.789278927892781	1.9547431166213\\
-0.760476047604755	2.23074602769748\\
-0.72207220722072	2.64848792804256\\
-0.666866686668669	3.24571723940662\\
-0.638063806380643	3.50604876240223\\
-0.610861086108599	3.7109329041447\\
-0.574857485748566	3.94329787697765\\
-0.538853885388534	4.18331225600738\\
-0.515651565156503	4.37145394290357\\
-0.493249324932492	4.5930312507644\\
-0.470047004700461	4.87069512127991\\
-0.443644364436437	5.2459855424317\\
-0.410841084108398	5.78411363096151\\
-0.277227722772267	8.06161348087483\\
-0.242024202420254	8.53923473498941\\
-0.207620762076203	8.94522834226251\\
-0.172417241724162	9.3073650969134\\
-0.138813881388131	9.60801913832924\\
-0.109210921092114	9.83491121936768\\
-0.0836083608360809	9.99770123672309\\
-0.0628062806280525	10.1031529728135\\
-0.0452045204520459	10.1711647886478\\
-0.0300030003000415	10.2129319304757\\
-0.0172017201720109	10.2352826183581\\
-0.00680068006801093	10.2445731107943\\
0.00200020002000656	10.2461486557691\\
0.0108010801080241	10.2419493344483\\
0.0204020402040328	10.2308160144113\\
0.0316031603160241	10.2093039520865\\
0.0452045204520459	10.1711647886478\\
0.0604060406040503	10.1136177910451\\
0.0788078807880765	10.0243049006662\\
0.100410041004096	9.89465911237644\\
0.126012601260129	9.71079147401329\\
0.155615561556147	9.4631337860489\\
0.188418841884186	9.14892281786226\\
0.222022202220217	8.78204448525844\\
0.254825482548256	8.37323899374272\\
0.288428842884287	7.89549988192093\\
0.325232523252339	7.30364854404681\\
0.377237723772367	6.3824785170905\\
0.434043404340429	5.39641914996938\\
0.464446444644466	4.94521015780975\\
0.490049004900499	4.62834190728216\\
0.514051405140521	4.38586754235178\\
0.538053805380542	4.1892251337853\\
0.566056605660577	3.99879551040897\\
0.624462446244621	3.61301587560169\\
0.650065006500654	3.40322533443543\\
0.677267726772669	3.14083439720446\\
0.716471647164724	2.71163396780196\\
0.768476847684781	2.15010733301648\\
0.79887988798879	1.87197490679122\\
0.826082608260833	1.66314721734153\\
0.852485248524857	1.49504691794959\\
0.87728772877287	1.36513557670318\\
0.898089808980899	1.27853678768372\\
0.911691169116921	1.23894602809861\\
0.921292129212929	1.22366512360236\\
0.928492849284936	1.22105859933581\\
0.934893489348923	1.22579348562152\\
0.942894289428949	1.24066707170439\\
0.966896689668971	1.29485015943573\\
0.970897089708984	1.28962447797954\\
0.974897489748969	1.27371243200105\\
0.980498049804993	1.22689639304716\\
0.98689868986898	1.12604207401455\\
0.994099409940986	0.933218618479401\\
1.002900290029	0.563710522970439\\
1.01970197019702	-0.177048655944787\\
1.02210221022102	-0.149734145815728\\
1.02530253025301	0.023013349476031\\
1.03010301030102	0.655273299672501\\
1.03650365036503	2.23303891508155\\
1.05010501050106	7.12400620129111\\
1.07730773077307	16.6628271193963\\
1.1029102910291	24.0042550047073\\
1.13331333133314	31.3895885215982\\
1.16771677167716	38.629108299396\\
1.2061206120612	45.755587606172\\
1.24852485248525	52.779866138171\\
1.29412941294129	59.5884609574063\\
1.34373437343734	66.3111659302268\\
1.39653965396539	72.8431486124096\\
1.45174517451744	79.1110125431314\\
1.51015101510151	85.2245937136212\\
1.57095709570956	91.1135325689154\\
1.63416341634164	96.7965211714845\\
1.69976997699769	102.288172011239\\
1.76777677767777	107.600119938584\\
1.83818381838185	112.741780998799\\
1.91019101910192	117.667898699854\\
1.98379837983799	122.394633377362\\
2.05980598059807	126.982446659466\\
2.13741374137413	131.390654393302\\
2.2166216621662	135.629876775815\\
2.2966296629663	139.670096427809\\
2.37823782378237	143.563004644315\\
2.46144614461446	147.315350994383\\
2.54545454545453	150.899972372473\\
2.63106310631062	154.359063867047\\
2.71747174717473	157.667463857337\\
2.80548054805482	160.862371950738\\
2.8942894289429	163.920662146439\\
2.983898389839	166.849897895494\\
3.07430743074306	169.656971697401\\
3.16551655165517	172.348195531855\\
3.25752575257525	174.929375981437\\
3.35033503350334	177.405877037785\\
3.44394439443946	179.782672920551\\
3.53835383538353	182.064392739758\\
3.63356335633563	184.255358453087\\
3.72957295729574	186.359617278545\\
3.82558255825583	188.364660835564\\
3.92239223922391	190.291902671411\\
4	191.772089903839\\
};
\end{axis}

\begin{axis}[%
width=0.8\figurewidth,
height=0.4\figureheight,
at={(0.0\figurewidth,-0.5\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
xtick={  -4,   -2, -0.6,    0,  0.6,    2,    4},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={{\footnotesize Frequency $\left( \mathrm{Hz} \right)$}},
ymin=-3.14159265358979,
ymax=3.14159265358979,
ytick={-3.14159265358979,0,3.14159265358979,6.28318530717959,9.42477796076938},
yticklabels={{$-\pi$},{$0$},{$\pi$},{$2\pi$},{$3\pi$}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={{\footnotesize Phase $\left( \mathrm{rad} \right)$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4	0.865581872402817\\
-3.83278327832783	0.562157774940406\\
-3.66476647664766	0.247710001958874\\
-3.4951495149515	-0.0795651007472218\\
-3.32393239323932	-0.41999729870263\\
-3.15031503150315	-0.775515956939848\\
-2.97349734973497	-1.14815490384894\\
-2.79267926792679	-1.54001595560654\\
-2.60546054605461	-1.95681461969858\\
-2.40864086408641	-2.40637112911939\\
-2.1966196619662	-2.90233120847493\\
-2.0966096609661	-3.13988449473545\\
-2.0958095809581	3.14139226984263\\
-1.81498149814982	2.46553512686702\\
-1.41974197419742	1.51451358073952\\
-1.28292829282928	1.19796219350044\\
-1.12291229122912	0.830493327462435\\
-1.1029102910291	0.767996757828437\\
-1.08850885088509	0.70824922583961\\
-1.07650765076508	0.638810666003814\\
-1.06610661066107	0.550924528604047\\
-1.05650565056506	0.42732798979717\\
-1.04770477047705	0.250017852979337\\
-1.03890389038904	-0.0255001043702361\\
-1.02290229022902	-0.729159946580935\\
-1.01170117011701	-1.09426677091483\\
-1.002100210021	-1.26352971742905\\
-0.993299329932993	-1.34341960482864\\
-0.985298529852986	-1.3773793743653\\
-0.978897889788979	-1.38699966558352\\
-0.973297329732974	-1.38639875118283\\
-0.966096609660966	-1.37686154236714\\
-0.955695569556956	-1.35217423329171\\
-0.913291329132914	-1.24016210220313\\
-0.900490049004901	-1.22280454777485\\
-0.888488848884888	-1.21493935065795\\
-0.877287728772878	-1.21367958411875\\
-0.863686368636864	-1.21779233320748\\
-0.838883888388839	-1.23237997995603\\
-0.815681568156815	-1.24372768653566\\
-0.7996799679968	-1.24628006849569\\
-0.784478447844784	-1.24369907837367\\
-0.767676767676768	-1.23532266726035\\
-0.747674767476748	-1.21915968663241\\
-0.717271727172718	-1.18717300451843\\
-0.668466846684669	-1.13605041827169\\
-0.638863886388639	-1.1122301800135\\
-0.608460846084609	-1.09405891042816\\
-0.566856685668567	-1.07547168061385\\
-0.514051405140514	-1.05123736421597\\
-0.481248124812481	-1.03069699716616\\
-0.44924492449245	-1.0048947719359\\
-0.415641564156416	-0.971392878675946\\
-0.381238123812381	-0.930284756073496\\
-0.346034603460346	-0.880709119915833\\
-0.311631163116312	-0.82404102391869\\
-0.277227722772277	-0.758250613617356\\
-0.241224122412241	-0.679053393700547\\
-0.201220122012201	-0.579293311899823\\
-0.150815081508151	-0.440079858940088\\
-0.0252025202520256	-0.0731363562251124\\
0.206020602060206	0.591851757297281\\
0.248424842484249	0.695734971692922\\
0.286028602860286	0.77599226249344\\
0.322032203220322	0.842093409679632\\
0.358035803580358	0.898511786688518\\
0.394039403940394	0.9463963230516\\
0.42924292429243	0.98574191285708\\
0.463646364636464	1.01724119814877\\
0.496449644964496	1.0409129784483\\
0.53085308530853	1.05979843837171\\
0.589258925892589	1.08495514565531\\
0.625262526252626	1.10340436561014\\
0.654065406540654	1.12364515502104\\
0.683668366836684	1.15074472289064\\
0.731673167316732	1.20297257206069\\
0.75967596759676	1.22955050979282\\
0.778877887788779	1.24151901529773\\
0.794879487948795	1.24600145673505\\
0.81008100810081	1.24520753916572\\
0.826882688268827	1.23912138967244\\
0.881288128812881	1.21355095506379\\
0.892489248924893	1.21673286477406\\
0.902890289028903	1.22531978562859\\
0.914091409140914	1.2415737706529\\
0.927692769276928	1.27124177278689\\
0.948494849484948	1.33124255739902\\
0.966096609660966	1.37686154236723\\
0.974097409740974	1.38690506688333\\
0.979697969796979	1.38646569908339\\
0.985298529852986	1.3773793743649\\
0.990899089908991	1.35673368722579\\
0.997299729972998	1.31387587037591\\
1.004500450045	1.23089042187668\\
1.01250125012501	1.07484119188668\\
1.02130213021302	0.793665621506768\\
1.05250525052505	-0.356489829157238\\
1.06290629062906	-0.515561594089927\\
1.07410741074107	-0.621452927300701\\
1.08690869086909	-0.700311059245611\\
1.1021102110211	-0.7651073782191\\
1.12131213121312	-0.826010848865516\\
1.14851485148515	-0.895767692608365\\
1.2013201320132	-1.01563353309101\\
1.34533453345335	-1.3407477313577\\
1.48774877487749	-1.67578584254191\\
1.72457245724572	-2.246516447244\\
2.0958095809581	-3.14139226984263\\
2.0966096609661	3.13988449473545\\
2.33183318331833	2.58473421675997\\
2.53985398539854	2.10541835786363\\
2.73427342734273	1.66886091709302\\
2.92069206920692	1.26147852491722\\
3.1015101510151	0.877312780143304\\
3.27832783278328	0.512379148656361\\
3.45194519451945	0.164513577554494\\
3.62316231623162	-0.16835224172728\\
3.79277927792779	-0.48816394745818\\
3.96159615961596	-0.796730009832101\\
4	-0.865581872402817\\
};
\end{axis}
\end{tikzpicture}%

==> 1C__Users_Adam_Documents_MATLAB_StabilityAnalysis_paper_editedTickzPics_NewAppendix_ModelError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.78431,0.78431,0.78431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=11,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={\footnotesize model order},
ymin=-8,
ymax=-1,
ytick={-9,-6,-3,0},
yticklabels={{$10^{-9}$},{$10^{-6}$},{$10^{-3}$},{$10^{0}$}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={\footnotesize Phase error $\left[ \si{\degree} \right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-1.51244545335199\\
2	-1.43325587084877\\
3	-1.95266508254331\\
4	-1.88002267052614\\
5	-2.14921307463317\\
6	-2.22087289685249\\
7	-2.80330578227869\\
8	-3.46094596905697\\
9	-5.5796964351128\\
10	-5.7769960979007\\
11	-7.94124444000273\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-1.51244545335199\\
2	-1.43325587084877\\
3	-1.95266508254331\\
4	-1.88002267052614\\
5	-2.14921307463317\\
6	-2.22087289685249\\
7	-2.80330578227869\\
8	-3.46094596905697\\
9	-5.5796964351128\\
10	-5.7769960979007\\
11	-7.94124444000273\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-3\\
2	-3\\
3	-3\\
4	-3\\
5	-3\\
6	-3\\
7	-3\\
8	-3\\
9	-3\\
10	-3\\
11	-3\\
};
\end{axis}
\end{tikzpicture}%

==> 2C__Users_Adam_Documents_MATLAB_StabilityAnalysis_paper_editedTickzPics_NewAppendix_modelpoles.tex <==
\definecolor{mycolor1}{rgb}{0.78431,0.78431,0.78431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={\footnotesize real part $\left( \mathrm{rad} \right)$},
ymin=-0.8,
ymax=0.8,
ytick={  -1, -0.6,    0,  0.6,    1},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={\footnotesize imaginary part $\left( \mathrm{rad} \right)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-0.187896873647519	0.157673595979969\\
-0.187896873647519	-0.157673595979969\\
0.42072266526479	0.155916058712043\\
0.42072266526479	-0.155916058712043\\
-0.161417912512232	0.456141636359485\\
-0.161417912512232	-0.456141636359485\\
0.278341284843475	0.496836483745743\\
0.278341284843475	-0.496836483745743\\
};
\addlegendentry{\footnotesize poles}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.694263312295042	4.44089209850063e-16\\
0.225271045188528	0.491392923138622\\
-0.152376623045868	0.456613005418241\\
-0.178260574470314	0.157571047040283\\
0.225271045188529	-0.491392923138624\\
-0.152376623045868	-0.456613005418241\\
-0.178260574470314	-0.157571047040283\\
};
\addlegendentry{\footnotesize zeros}

\addplot [color=red]
  table[row sep=crcr]{%
0.6	0\\
0.598792005883131	0.0380543517939387\\
0.595172887698477	0.0759554721442496\\
0.589157218357624	0.113550746616246\\
0.580769220837814	0.150688792308648\\
0.570042670644567	0.187220067419092\\
0.557020759809644	0.222997473396196\\
0.541755922971973	0.257876947253503\\
0.524309626241871	0.291718041660281\\
0.504752119698709	0.324384490473359\\
0.483162154518635	0.355744757432784\\
0.459626665871387	0.385672565811924\\
0.434240422863042	0.414047406889267\\
0.407105646934279	0.44075502519452\\
0.378331600250714	0.465687878575054\\
0.348034145742719	0.488745571230201\\
0.316335280566301	0.509835257969709\\
0.28336264486361	0.528872018068549\\
0.249249007801132	0.545779197212711\\
0.214131732955123	0.560488716159064\\
0.178152225196965	0.572941344866444\\
0.141455361305656	0.583086940994125\\
0.104188906600158	0.590884651807325\\
0.0665029199406067	0.596303078676752\\
0.0285491494942454	0.599320403509805\\
-0.00951957830088482	0.599924476604325\\
-0.0475499741140731	0.598112865571165\\
-0.085388902963971	0.59389286512856\\
-0.122884000839114	0.587281467728867\\
-0.159884288214021	0.578305295135965\\
-0.196240777990453	0.567000491228801\\
-0.231807075415877	0.553412576462749\\
-0.266439967563464	0.537596264574801\\
-0.3	0.519615242270663\\
-0.332352038319666	0.499541912780863\\
-0.3633658122826	0.477457104318499\\
-0.392916440367171	0.453449744612555\\
-0.420884932623793	0.427616502827318\\
-0.447158669805453	0.400061400309775\\
-0.471631856845672	0.370895391732363\\
-0.4942059488579	0.340235918317662\\
-0.514790047940986	0.308206434944044\\
-0.533301269192954	0.274935913036446\\
-0.549665074459242	0.240558321243968\\
-0.563815572471545	0.205212085995402\\
-0.575695784168698	0.169039534104858\\
-0.585257872131244	0.132186319671924\\
-0.592463333205837	0.0948008375840099\\
-0.597283153543851	0.0570336259825097\\
-0.599697925429911	0.0190367600988409\\
-0.599697925429911	-0.0190367600988407\\
-0.597283153543851	-0.0570336259825096\\
-0.592463333205837	-0.09480083758401\\
-0.585257872131244	-0.132186319671924\\
-0.575695784168698	-0.169039534104858\\
-0.563815572471545	-0.205212085995401\\
-0.549665074459242	-0.240558321243968\\
-0.533301269192954	-0.274935913036446\\
-0.514790047940986	-0.308206434944044\\
-0.4942059488579	-0.340235918317662\\
-0.471631856845673	-0.370895391732363\\
-0.447158669805453	-0.400061400309775\\
-0.420884932623793	-0.427616502827318\\
-0.392916440367171	-0.453449744612555\\
-0.3633658122826	-0.477457104318499\\
-0.332352038319666	-0.499541912780863\\
-0.3	-0.519615242270663\\
-0.266439967563464	-0.537596264574802\\
-0.231807075415877	-0.553412576462749\\
-0.196240777990453	-0.567000491228801\\
-0.159884288214021	-0.578305295135965\\
-0.122884000839114	-0.587281467728867\\
-0.0853889029639711	-0.59389286512856\\
-0.0475499741140733	-0.598112865571165\\
-0.00951957830088456	-0.599924476604325\\
0.0285491494942454	-0.599320403509805\\
0.0665029199406065	-0.596303078676752\\
0.104188906600158	-0.590884651807325\\
0.141455361305656	-0.583086940994125\\
0.178152225196965	-0.572941344866444\\
0.214131732955123	-0.560488716159064\\
0.249249007801132	-0.545779197212711\\
0.283362644863609	-0.528872018068549\\
0.316335280566301	-0.509835257969709\\
0.348034145742719	-0.488745571230201\\
0.378331600250713	-0.465687878575054\\
0.407105646934279	-0.44075502519452\\
0.434240422863042	-0.414047406889268\\
0.459626665871386	-0.385672565811924\\
0.483162154518635	-0.355744757432784\\
0.504752119698709	-0.324384490473358\\
0.524309626241871	-0.291718041660281\\
0.541755922971973	-0.257876947253503\\
0.557020759809643	-0.222997473396197\\
0.570042670644567	-0.187220067419092\\
0.580769220837814	-0.150688792308648\\
0.589157218357624	-0.113550746616246\\
0.595172887698477	-0.07595547214425\\
0.598792005883131	-0.0380543517939392\\
0.6	-1.46957615897682e-16\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-1\\
0	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0\\
3	0\\
};
\end{axis}
\end{tikzpicture}%
